Safe LLM-Controlled Robots with Formal Guarantees via Reachability Analysis

The deployment of Large Language Models (LLMs) in robotic systems presents unique safety challenges, particularly in unpredictable environments. Although LLMs, leveraging zero-shot learning, enhance human-robot interaction and decision-making capabilities, their inherent probabilistic nature and lack of formal guarantees raise significant concerns for safety-critical applications. Traditional model-based verification approaches often rely on precise system models, which are difficult to obtain for real-world robotic systems and may not be fully trusted due to modeling inaccuracies, unmodeled dynamics, or environmental uncertainties. To address these challenges, this paper introduces a safety assurance framework for LLM-controlled robots based on data-driven reachability analysis, a formal verification technique that ensures all possible system trajectories remain within safe operational limits. Our framework specifically investigates the problem of instructing an LLM to navigate the robot to a specified goal and assesses its ability to generate low-level control actions that successfully guide the robot safely toward that goal. By leveraging historical data to construct reachable sets of states for the robot-LLM system, our approach provides rigorous safety guarantees against unsafe behaviors without relying on explicit analytical models. We validate the framework through experimental case studies in autonomous navigation and task planning, demonstrating its effectiveness in mitigating risks associated with LLM-generated commands. This work advances the integration of formal methods into LLM-based robotics, offering a principled and practical approach to ensuring safety in next-generation autonomous systems.

==> Sections/fig/fig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,443); %set diagram left start at 0, and has height of 443

%Rounded Rect [id:dp5099984344317068] 
\draw   (244.33,89.1) .. controls (244.33,83.8) and (248.63,79.5) .. (253.93,79.5) -- (282.73,79.5) .. controls (288.04,79.5) and (292.33,83.8) .. (292.33,89.1) -- (292.33,124.4) .. controls (292.33,129.7) and (288.04,134) .. (282.73,134) -- (253.93,134) .. controls (248.63,134) and (244.33,129.7) .. (244.33,124.4) -- cycle ;
%Rounded Rect [id:dp7828555250541855] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.38 ] (15.5,60.64) .. controls (15.5,49.79) and (24.29,41) .. (35.14,41) -- (94.06,41) .. controls (104.91,41) and (113.7,49.79) .. (113.7,60.64) -- (113.7,153.86) .. controls (113.7,164.71) and (104.91,173.5) .. (94.06,173.5) -- (35.14,173.5) .. controls (24.29,173.5) and (15.5,164.71) .. (15.5,153.86) -- cycle ;
%Rounded Rect [id:dp6938118913603504] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (21.98,63.82) .. controls (21.98,54.67) and (29.4,47.25) .. (38.55,47.25) -- (88.25,47.25) .. controls (97.4,47.25) and (104.82,54.67) .. (104.82,63.82) -- (104.82,117.43) .. controls (104.82,126.58) and (97.4,134) .. (88.25,134) -- (38.55,134) .. controls (29.4,134) and (21.98,126.58) .. (21.98,117.43) -- cycle ;
%Straight Lines [id:da2765318449790568] 
\draw    (27.57,119.82) -- (91.82,119.58) ;
\draw [shift={(93.82,119.57)}, rotate = 179.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09945403697707822] 
\draw    (36,127.5) -- (36.31,82.82) ;
\draw [shift={(36.32,80.82)}, rotate = 90.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Free Drawing [id:dp276115309942343] 
\draw  [line width=3] [line join = round][line cap = round] (43.07,112.82) .. controls (42.99,112.82) and (42.9,112.82) .. (42.82,112.82) ;
%Shape: Free Drawing [id:dp2185463198259665] 
\draw  [line width=3] [line join = round][line cap = round] (53.32,108.07) .. controls (53.24,108.07) and (53.15,108.07) .. (53.07,108.07) ;
%Shape: Free Drawing [id:dp33955051363074085] 
\draw  [line width=3] [line join = round][line cap = round] (64.07,93.07) .. controls (63.99,93.07) and (63.9,93.07) .. (63.82,93.07) ;
%Shape: Free Drawing [id:dp20945028425346846] 
\draw  [line width=3] [line join = round][line cap = round] (64.07,93.07) .. controls (63.99,93.07) and (63.9,93.07) .. (63.82,93.07) ;
%Shape: Free Drawing [id:dp3368841657874897] 
\draw  [line width=3] [line join = round][line cap = round] (61.82,107.82) .. controls (61.74,107.82) and (61.65,107.82) .. (61.57,107.82) ;
%Shape: Free Drawing [id:dp27252377867385236] 
\draw  [line width=3] [line join = round][line cap = round] (53.82,97.82) .. controls (53.74,97.82) and (53.65,97.82) .. (53.57,97.82) ;
%Shape: Free Drawing [id:dp43349426845707617] 
\draw  [line width=3] [line join = round][line cap = round] (78.82,99.07) .. controls (78.74,99.07) and (78.65,99.07) .. (78.57,99.07) ;
%Shape: Free Drawing [id:dp34772639825298635] 
\draw  [line width=3] [line join = round][line cap = round] (69.82,84.82) .. controls (69.74,84.82) and (69.65,84.82) .. (69.57,84.82) ;
%Shape: Free Drawing [id:dp90648804602529] 
\draw  [line width=3] [line join = round][line cap = round] (68.57,99.57) .. controls (68.49,99.57) and (68.4,99.57) .. (68.32,99.57) ;
%Shape: Free Drawing [id:dp5649811186190421] 
\draw  [line width=3] [line join = round][line cap = round] (73.57,92.32) .. controls (73.49,92.32) and (73.4,92.32) .. (73.32,92.32) ;
%Shape: Rectangle [id:dp4789330107067873] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.31 ] (20.25,212.5) -- (279.25,212.5) -- (279.25,425) -- (20.25,425) -- cycle ;
%Rounded Rect [id:dp518699613663947] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (49.96,243.8) .. controls (49.96,233.38) and (58.41,224.93) .. (68.84,224.93) -- (230.87,224.93) .. controls (241.29,224.93) and (249.74,233.38) .. (249.74,243.8) -- (249.74,300.42) .. controls (249.74,310.84) and (241.29,319.29) .. (230.87,319.29) -- (68.84,319.29) .. controls (58.41,319.29) and (49.96,310.84) .. (49.96,300.42) -- cycle ;
%Flowchart: Punched Tape [id:dp15539784152317626] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.33 ] (106.14,253.77) .. controls (106.14,256.31) and (115.93,258.36) .. (128,258.36) .. controls (140.07,258.36) and (149.85,256.31) .. (149.85,253.77) .. controls (149.85,251.24) and (159.64,249.19) .. (171.71,249.19) .. controls (183.78,249.19) and (193.57,251.24) .. (193.57,253.77) -- (193.57,290.44) .. controls (193.57,287.91) and (183.78,285.86) .. (171.71,285.86) .. controls (159.64,285.86) and (149.85,287.91) .. (149.85,290.44) .. controls (149.85,292.97) and (140.07,295.03) .. (128,295.03) .. controls (115.93,295.03) and (106.14,292.97) .. (106.14,290.44) -- cycle ;
%Shape: Polygon [id:dp6890610546820992] 
\draw  [fill={rgb, 255:red, 235; green, 138; blue, 133 }  ,fill opacity=0.7 ] (243.41,280.2) -- (222.15,307.63) -- (187.75,297.15) -- (187.75,263.24) -- (222.15,252.76) -- cycle ;
%Shape: Ellipse [id:dp23186977811192566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.89,272.84) .. controls (103.89,262.69) and (104.84,254.46) .. (106.02,254.46) .. controls (107.19,254.46) and (108.14,262.69) .. (108.14,272.84) .. controls (108.14,282.99) and (107.19,291.21) .. (106.02,291.21) .. controls (104.84,291.21) and (103.89,282.99) .. (103.89,272.84) -- cycle ;
%Straight Lines [id:da14713569664938353] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (81.04,280.57) -- (102,273.48) ;
\draw [shift={(103.89,272.84)}, rotate = 161.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

%Rounded Rect [id:dp8424088654725654] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.34 ] (97.33,341.76) .. controls (97.33,335.31) and (102.56,330.08) .. (109.02,330.08) -- (193.32,330.08) .. controls (199.77,330.08) and (205,335.31) .. (205,341.76) -- (205,376.81) .. controls (205,383.26) and (199.77,388.49) .. (193.32,388.49) -- (109.02,388.49) .. controls (102.56,388.49) and (97.33,383.26) .. (97.33,376.81) -- cycle ;
%Notched Right Arrow [id:dp18661458120185537] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.27,340.68) -- (134.39,340.68) -- (134.39,335.87) -- (149.8,345.48) -- (134.39,355.1) -- (134.39,350.29) -- (111.27,350.29) -- (116.08,345.48) -- cycle ;
%Curve Lines [id:da02451591948040832] 
\draw    (220.8,320.19) .. controls (230.98,346.56) and (221.08,364.72) .. (206.59,375.65) ;
\draw [shift={(205,376.81)}, rotate = 324.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3623886654509214] 
\draw    (97.33,376.81) .. controls (83.34,371.98) and (79.25,338.66) .. (79.96,322.16) ;
\draw [shift={(80.08,320.19)}, rotate = 94.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5817550611392244] 
\draw    (62.06,173.5) -- (62,210) ;
\draw [shift={(62,212)}, rotate = 270.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8658072231175724] 
\draw    (269,212) -- (269,136) ;
\draw [shift={(269,134)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5379091207798974] 
\draw    (166,67) -- (166.39,87.14) ;
\draw [shift={(166.43,89.14)}, rotate = 268.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5929480747663896] 
\draw    (167.86,128.43) -- (167.02,209.5) ;
\draw [shift={(167,211.5)}, rotate = 270.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7006057504168175] 
\draw    (244,106) -- (204,106) ;
\draw [shift={(202,106)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Cloud [id:dp6533085228341686] 
\draw   (133.28,30.77) .. controls (132.64,26.17) and (134.75,21.62) .. (138.73,19.05) .. controls (142.7,16.48) and (147.85,16.33) .. (151.97,18.68) .. controls (153.43,16) and (156.1,14.16) .. (159.18,13.7) .. controls (162.26,13.24) and (165.38,14.22) .. (167.6,16.34) .. controls (168.84,13.92) and (171.29,12.29) .. (174.06,12.04) .. controls (176.84,11.78) and (179.55,12.93) .. (181.24,15.09) .. controls (183.49,12.52) and (187.07,11.44) .. (190.42,12.31) .. controls (193.78,13.18) and (196.32,15.85) .. (196.93,19.17) .. controls (199.69,19.9) and (201.98,21.75) .. (203.22,24.25) .. controls (204.47,26.75) and (204.53,29.65) .. (203.41,32.2) .. controls (206.12,35.63) and (206.75,40.2) .. (205.07,44.2) .. controls (203.39,48.2) and (199.65,51.04) .. (195.24,51.65) .. controls (195.21,55.4) and (193.09,58.85) .. (189.7,60.66) .. controls (186.3,62.47) and (182.16,62.36) .. (178.88,60.37) .. controls (177.48,64.87) and (173.54,68.18) .. (168.76,68.87) .. controls (163.99,69.56) and (159.23,67.51) .. (156.55,63.6) .. controls (153.26,65.53) and (149.31,66.08) .. (145.59,65.14) .. controls (141.88,64.2) and (138.71,61.84) .. (136.8,58.6) .. controls (133.44,58.98) and (130.19,57.29) .. (128.67,54.36) .. controls (127.14,51.44) and (127.66,47.9) .. (129.98,45.51) .. controls (126.98,43.8) and (125.45,40.4) .. (126.18,37.08) .. controls (126.92,33.77) and (129.76,31.29) .. (133.21,30.94) ; \draw   (129.98,45.51) .. controls (131.39,46.32) and (133.03,46.69) .. (134.66,46.56)(136.8,58.6) .. controls (137.51,58.52) and (138.2,58.35) .. (138.85,58.09)(156.55,63.6) .. controls (156.05,62.88) and (155.64,62.11) .. (155.31,61.3)(178.88,60.37) .. controls (179.13,59.55) and (179.3,58.7) .. (179.37,57.85)(195.24,51.65) .. controls (195.28,47.65) and (192.94,43.99) .. (189.23,42.24)(203.41,32.2) .. controls (202.81,33.57) and (201.89,34.77) .. (200.73,35.73)(196.93,19.17) .. controls (197.04,19.72) and (197.08,20.28) .. (197.07,20.84)(181.24,15.09) .. controls (180.68,15.73) and (180.22,16.44) .. (179.87,17.21)(167.6,16.34) .. controls (167.3,16.92) and (167.08,17.54) .. (166.93,18.17)(151.97,18.68) .. controls (152.84,19.17) and (153.65,19.77) .. (154.37,20.45)(133.28,30.77) .. controls (133.37,31.4) and (133.51,32.03) .. (133.7,32.64) ;
%Rounded Rect [id:dp38601487530565404] 
\draw  [fill={rgb, 255:red, 22; green, 232; blue, 27 }  ,fill opacity=0.35 ] (131,97) .. controls (131,92.58) and (134.58,89) .. (139,89) -- (193,89) .. controls (197.42,89) and (201,92.58) .. (201,97) -- (201,121) .. controls (201,125.42) and (197.42,129) .. (193,129) -- (139,129) .. controls (134.58,129) and (131,125.42) .. (131,121) -- cycle ;
%Notched Right Arrow [id:dp35034589933340454] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188.15,340.68) -- (165.14,340.68) -- (165.14,335.87) -- (149.8,345.48) -- (165.14,355.1) -- (165.14,350.29) -- (188.15,350.29) -- (183.34,345.48) -- cycle ;
%Flowchart: Summing Junction [id:dp9059770270201157] 
\draw  [fill={rgb, 255:red, 240; green, 44; blue, 85 }  ,fill opacity=0.48 ] (144.26,340.39) .. controls (147.3,337.48) and (152.25,337.41) .. (155.31,340.23) .. controls (158.37,343.04) and (158.39,347.68) .. (155.35,350.58) .. controls (152.31,353.49) and (147.36,353.56) .. (144.3,350.74) .. controls (141.24,347.93) and (141.22,343.29) .. (144.26,340.39) -- cycle ; \draw   (149.78,338.16) -- (149.83,352.81) ; \draw   (157.62,345.37) -- (141.99,345.6) ;
%Rounded Rect [id:dp6554756698012467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.24,119.34) .. controls (273.24,118.58) and (273.85,117.98) .. (274.6,117.98) -- (278.68,117.98) .. controls (279.43,117.98) and (280.04,118.58) .. (280.04,119.34) -- (280.04,127.89) .. controls (280.04,128.64) and (279.43,129.25) .. (278.68,129.25) -- (274.6,129.25) .. controls (273.85,129.25) and (273.24,128.64) .. (273.24,127.89) -- cycle ;
%Rounded Rect [id:dp6837003940303286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256.88,119.34) .. controls (256.88,118.58) and (257.48,117.98) .. (258.23,117.98) -- (262.31,117.98) .. controls (263.06,117.98) and (263.67,118.58) .. (263.67,119.34) -- (263.67,127.89) .. controls (263.67,128.64) and (263.06,129.25) .. (262.31,129.25) -- (258.23,129.25) .. controls (257.48,129.25) and (256.88,128.64) .. (256.88,127.89) -- cycle ;
%Rounded Rect [id:dp22844417901888803] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.44,108.99) .. controls (276.44,107.18) and (277.9,105.72) .. (279.71,105.72) -- (283.47,105.72) .. controls (285.28,105.72) and (286.75,107.18) .. (286.75,108.99) -- (286.75,108.99) .. controls (286.75,110.8) and (285.28,112.27) .. (283.47,112.27) -- (279.71,112.27) .. controls (277.9,112.27) and (276.44,110.8) .. (276.44,108.99) -- cycle ;
%Rounded Rect [id:dp1951020532166039] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,108.99) .. controls (250,107.18) and (251.47,105.72) .. (253.28,105.72) -- (257.04,105.72) .. controls (258.85,105.72) and (260.31,107.18) .. (260.31,108.99) -- (260.31,108.99) .. controls (260.31,110.8) and (258.85,112.27) .. (257.04,112.27) -- (253.28,112.27) .. controls (251.47,112.27) and (250,110.8) .. (250,108.99) -- cycle ;
%Shape: Chord [id:dp5301248488233539] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (258.52,96.68) .. controls (258.52,96.68) and (258.52,96.68) .. (258.52,96.68) .. controls (258.51,91.33) and (263.08,86.98) .. (268.74,86.97) .. controls (274.4,86.96) and (278.99,91.29) .. (279.01,96.64) -- cycle ;
%Straight Lines [id:da20812624833330284] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (262.12,86.18) -- (262.12,89.21) ;
%Straight Lines [id:da014110051760198639] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (275.22,86.18) -- (275.22,89.21) ;
%Shape: Ellipse [id:dp8562352573086742] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260.57,84.84) .. controls (260.57,84.1) and (261.26,83.5) .. (262.12,83.5) .. controls (262.98,83.5) and (263.68,84.1) .. (263.68,84.84) .. controls (263.68,85.58) and (262.98,86.18) .. (262.12,86.18) .. controls (261.26,86.18) and (260.57,85.58) .. (260.57,84.84) -- cycle ;
%Shape: Ellipse [id:dp44720335809151046] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.66,84.84) .. controls (273.66,84.1) and (274.36,83.5) .. (275.22,83.5) .. controls (276.08,83.5) and (276.77,84.1) .. (276.77,84.84) .. controls (276.77,85.58) and (276.08,86.18) .. (275.22,86.18) .. controls (274.36,86.18) and (273.66,85.58) .. (273.66,84.84) -- cycle ;
%Shape: Ellipse [id:dp4225184644523077] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.17,91.5) .. controls (264.17,90.85) and (264.77,90.33) .. (265.52,90.33) .. controls (266.27,90.33) and (266.87,90.85) .. (266.87,91.5) .. controls (266.87,92.14) and (266.27,92.66) .. (265.52,92.66) .. controls (264.77,92.66) and (264.17,92.14) .. (264.17,91.5) -- cycle ;
%Shape: Ellipse [id:dp844815584867507] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.72,91.5) .. controls (270.72,90.85) and (271.32,90.33) .. (272.07,90.33) .. controls (272.81,90.33) and (273.42,90.85) .. (273.42,91.5) .. controls (273.42,92.14) and (272.81,92.66) .. (272.07,92.66) .. controls (271.32,92.66) and (270.72,92.14) .. (270.72,91.5) -- cycle ;
%Shape: Rectangle [id:dp8930231709720049] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (258.52,96.68) -- (278.98,96.68) -- (278.98,102.25) -- (258.52,102.25) -- cycle ;
%Rounded Same Side Corner Rect [id:dp3549889802096664] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.24,112.62) .. controls (255.24,117.65) and (259.32,121.74) .. (264.35,121.74) -- (272.4,121.74) .. controls (277.43,121.74) and (281.51,117.65) .. (281.51,112.62) -- (281.51,102.01) .. controls (281.51,102.01) and (281.51,102.01) .. (281.51,102.01) -- (255.24,102.01) .. controls (255.24,102.01) and (255.24,102.01) .. (255.24,102.01) -- cycle ;


% Text Node
\draw (26.73,51.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{51.49pt}\setlength\topsep{0pt}
\begin{center}
noisy state\\input data
\end{center}

\end{minipage}};
% Text Node
\draw (24.48,138.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{56.4pt}\setlength\topsep{0pt}
\begin{center}
Offline Data\\Acquisition
\end{center}

\end{minipage}};
% Text Node
\draw (108.51,177.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.03pt}\setlength\topsep{0pt}
\begin{center}
planned\\action
\end{center}

\end{minipage}};
% Text Node
\draw (223.78,148.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{29.94pt}\setlength\topsep{0pt}
\begin{center}
safe\\action
\end{center}

\end{minipage}};
% Text Node
\draw (206.87,89.94) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.02] [align=left] {\begin{minipage}[lt]{24.84pt}\setlength\topsep{0pt}
\begin{center}
state
\end{center}

\end{minipage}};
% Text Node
\draw (166,109) node   [align=left] {\begin{minipage}[lt]{22.57pt}\setlength\topsep{0pt}
\begin{center}
LLM
\end{center}

\end{minipage}};
% Text Node
\draw (111,399) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Safety Layer}};
% Text Node
\draw (31.11,358.55) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{37.43pt}\setlength\topsep{0pt}
\begin{center}
adjusted\\actions
\end{center}

\end{minipage}};
% Text Node
\draw (248.92,374.03) node  [font=\small,rotate=-0.37] [align=left] {\begin{minipage}[lt]{43.04pt}\setlength\topsep{0pt}
\begin{center}
reachable\\sets
\end{center}

\end{minipage}};
% Text Node
\draw (151.03,372.23) node   [align=left] {\begin{minipage}[lt]{68.49pt}\setlength\topsep{0pt}
\begin{center}
Differentiable\\collision check
\end{center}

\end{minipage}};
% Text Node
\draw (148.66,238.32) node   [align=left] {\begin{minipage}[lt]{98.87pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Data-Driven Reachability}}
\end{center}

\end{minipage}};
% Text Node
\draw (71.31,274.02) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{25.97pt}\setlength\topsep{0pt}
\begin{center}
initial\\set
\end{center}

\end{minipage}};
% Text Node
\draw (112.69,258.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{47.53pt}\setlength\topsep{0pt}
\begin{center}
reachable\\set
\end{center}

\end{minipage}};
% Text Node
\draw (215.92,282.8) node   [align=left] {\begin{minipage}[lt]{33.35pt}\setlength\topsep{0pt}
\begin{center}
unsafe\\set
\end{center}

\end{minipage}};
% Text Node
\draw (145,27) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{27.67pt}\setlength\topsep{0pt}
\begin{center}
Go to\\goal
\end{center}

\end{minipage}};


\end{tikzpicture}
